What Does it Mean for a Language Model to Preserve Privacy?

Natural language reflects our private lives and identities, making its privacy concerns as broad as those of real life. Language models lack the ability to understand the context and sensitivity of text, and tend to memorize phrases present in their training sets. An adversary can exploit this tendency to extract training data. Depending on the nature of the content and the context in which this data was collected, this could violate expectations of privacy. Thus there is a growing interest in techniques for training language models that preserve privacy. In this paper, we discuss the mismatch between the narrow assumptions made by popular data protection techniques (data sanitization and differential privacy), and the broadness of natural language and of privacy as a social norm. We argue that existing protection methods cannot guarantee a generic and meaningful notion of privacy for language models. We conclude that language models should be trained on text data which was explicitly produced for public use.

==> figs/model_size.tex <==

\begin{tikzpicture}
	\LARGE
    \begin{semilogyaxis}[
        %The axis design
        x tick label style={text width=1cm, font=\large},
        y axis line style={draw=none},
        y tick label style={font=\large},
        ylabel style={font=\large},
        tick style={draw=none},
        axis x line = bottom,
        ymajorgrids,
        ylabel={Model Size (\textbf{Billion} Parameters)},
        ymax=1e3,
        %A bar plot
        ybar,
        bar width=23pt,
        symbolic x coords={May 2018,Jun 2019,Sep 2019,Oct 2019,Feb 2020,May 2020},
        enlargelimits=0.15,
        % For the bar label (BERT etc.)
        nodes near coords,
        log origin=infty
    ]
    
    
    \addplot[color=myblue,fill,
        point meta=explicit symbolic,% For the bar label (BERT etc.)
        text= black] 
        coordinates {(May 2018,.35) [\footnotesize BERT]
                    (Jun 2019,.35) [\footnotesize XLNet]
                    (Sep 2019, 8.3)    [\footnotesize Megatron]
                    (Oct 2019,1.10e1)   [\footnotesize T5]
                    (Feb 2020,1.70e1)   [\footnotesize TNLG]
                    (May 2020,1.75e2) [\footnotesize GPT-3]};
    %The arrow		        
    \draw[mymagenta,-latex,ultra thick] (axis cs:May 2018,0.35) -- (axis cs:May 2020,1.75e2);
    
    \end{semilogyaxis}
    \end{tikzpicture}

==> figs/testloss.tex <==

\begin{tikzpicture}
	\LARGE
    \pgfplotstableread{./data.csv}{\data} %Import the data from a tab separated file
    \begin{semilogxaxis}[ % Semilogsx creates a logarithmic x axis
    xlabel style={font=\large},
    ylabel style={font=\large},
    x tick label style={font=\large},
    y tick label style={font=\large},
    xlabel= {Dataset Size (\textbf{Million} Tokens)},
    ylabel= {Error (Test Loss)},
    %Only axis on the sides (instead of a box)
    axis x line = bottom,
    axis y line = left,
    ymin=2.6,
    ymax=4.2,
    xmin=1e1,
    xmax=2e3,
    ]
    \addplot[ultra thick, color=mymagenta,mark=*]  table [x={x}, y={y}] {\data};
    \end{semilogxaxis}
\end{tikzpicture}
